Constructing pseudo-Anosov maps with given dilatations

In this paper, we give sufficient conditions for a Perron number, given as the leading eigenvalue of an aperiodic matrix, to be a pseudo-Anosov dilatation of a compact surface. We give an explicit construction of the surface and the map when the sufficient condition is met.

==> Alignment_a.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Alignment_a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{445.41682129pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.54102616)%
    \put(0,0){\includegraphics[width=\unitlength]{Alignment_a.pdf}}%
    \put(0.02110383,0.40877562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha(i)=1$}}}%
    \put(-0.00105589,0.10053012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha(i)=-1$}}}%
    \put(0.24469323,0.46499449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_i$}}}%
    \put(0.25172058,0.15579075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_i$}}}%
    \put(0.29899832,0.3543136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+1}$}}}%
    \put(0.18480375,0.04510983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+1}$}}}%
    \put(0.66633469,0.4175598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_i$}}}%
    \put(0.66809152,0.11186974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_i$}}}%
    \put(0.76631757,0.4175598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{i+1}$}}}%
    \put(0.76280392,0.11186974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{i+1}$}}}%
    \put(0.4800313,0.44039872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_0$}}}%
    \put(0.4800313,0.13470863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_0$}}}%
  \end{picture}%
\endgroup


==> Alignment_b.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Alignment_b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{451.8262207pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.16109304)%
    \put(0,0){\includegraphics[width=\unitlength]{Alignment_b.pdf}}%
    \put(0.11055427,1.08510271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_i$}}}%
    \put(0.09592403,0.75534439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_i$}}}%
    \put(0.09411586,0.43891268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_i$}}}%
    \put(0.09411586,0.15321999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_i$}}}%
    \put(0.14388204,0.96847003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+1}$}}}%
    \put(0.14388204,0.65416143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+1}$}}}%
    \put(0.14388204,0.33042176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+1}$}}}%
    \put(0.14388204,0.04653727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+1}$}}}%
    \put(0.35005065,0.75172799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon=1$}}}%
    \put(0.30943974,0.68678386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h'(x_i)<0$}}}%
    \put(0.35005065,1.06635155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon=1$}}}%
    \put(0.30943974,1.00675676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h'(x_i)>0$}}}%
    \put(0.30943974,0.37946826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h'(x_i)>0$}}}%
    \put(0.33528764,0.44433717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon=-1$}}}%
    \put(0.33528764,0.12609731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon=-1$}}}%
    \put(0.30943974,0.0648447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h'(x_i)<0$}}}%
    \put(0.58390742,1.07900882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_i$}}}%
    \put(0.64176923,0.6649353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_i$}}}%
    \put(0.63815283,0.46965175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_i$}}}%
    \put(0.58752377,0.05738647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_i$}}}%
    \put(0.60364703,0.97594247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{i+1}$}}}%
    \put(0.59098973,0.77342617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{i+1}$}}}%
    \put(0.58918153,0.37200992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{i+1}$}}}%
    \put(0.60357181,0.17130188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{i+1}$}}}%
    \put(0.79019044,1.0230304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha(\phi_i)=1$}}}%
    \put(0.78845745,0.12428911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha(\phi_i)=1$}}}%
    \put(0.79026565,0.72822166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha(\phi_i)=-1$}}}%
    \put(0.79199864,0.41367331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha(\phi_i)=-1$}}}%
  \end{picture}%
\endgroup


==> VGluing.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VGluing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{329.26755877pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.31418218)%
    \put(0,0){\includegraphics[width=\unitlength]{VGluing.pdf}}%
    \put(0.14434486,0.21133031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_i$}}}%
    \put(0.21780611,0.06160669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i+1}$}}}%
    \put(0.71472052,0.14716301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_i$}}}%
    \put(0.84997241,0.14716301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{i+1}$}}}%
    \put(0.46269853,0.17805837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_0$}}}%
  \end{picture}%
\endgroup

